PanJoin: A Partition-based Adaptive Stream Join

In stream processing, stream join is one of the critical sources of performance bottlenecks. The sliding-window-based stream join provides a precise result but consumes considerable computational resources. The current solutions lack support for the join predicates on large windows. These algorithms and their hardware accelerators are either limited to equi-join or use a nested loop join to process all the requests. In this paper, we present a new algorithm called PanJoin which has high throughput on large windows and supports both equi-join and non-equi-join. PanJoin implements three new data structures to reduce computations during the probing phase of stream join. We also implement the most hardware-friendly data structure, called BI-Sort, on FPGA. Our evaluation shows that PanJoin outperforms several recently proposed stream join methods by more than 1000x, and it also adapts well to highly skewed data.

==> figures/adjust_normal.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 5 cm,
        major x tick style = transparent,
       % ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {MAE / Ideal Partition Size},
        xlabel = {Iteration},
        symbolic x coords={Initial,1,2,3,4},
        xtick = data,
        ymode = log,
        ymin=0.01,
        scaled y ticks = false,
        enlarge x limits=0.25,
        legend columns=3,
        legend style={
                at={(1.0,1.45)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
%        	\addlegendimage{legend image with text=}
%     	\addlegendentry{(\$\sigma$, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{Modal, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{partition count)}
        \addplot[style={red,smooth, fill=none,mark=*}] 
            coordinates {
            (Initial,	0.746277	)
            (1,	0.0214186	)
            (2,	0.0224457	)
            (3,	0.0231371	)
            (4,	0.0229731	)
            };
        \addlegendentry{($\frac{1}{6}$, $1$, $1024$)}
        
        \addplot[style={red,smooth,fill=none,mark=square*}] 
            coordinates {
            (Initial,	1.97568	)
            (1,	0.118704	)
            (2,	0.0226126	)
            (3,	0.02285	)
            (4,	0.0232792	)
            };
        \addlegendentry{($\frac{1}{600}$, $1$, $1024$)}

        \addplot[style={red,smooth,fill=none,mark=diamond*}] 
            coordinates {
            (Initial,	1.99609	)
            (1,	1.12508	)
            (2,	0.020195	)
            (3,	0.0228777	)
            (4,	0.0233707	)
            };
        \addlegendentry{($\frac{1}{60000}$, $1$, $1024$)}
    
            \addplot[style={red,smooth, fill=none,mark=o}] 
            coordinates {
            (Initial,	0.123562	)
            (1,	0.0221739	)
            (2,	0.0228271	)
            (3,	0.022419	)
            (4,	0.0225916	)
            };
        \addlegendentry{($\frac{1}{6}$, $4$, $1024$)}
 
         \addplot[style={red,smooth,fill=none,mark=square}] 
            coordinates {
            (Initial,	1.91496	)
            (1,	0.112801	)
            (2,	0.0242538	)
            (3,	0.0268869	)
            (4,	0.0248165	)
            };
        \addlegendentry{($\frac{1}{600}$, $4$, $1024$)}
     
        \addplot[style={red,smooth,fill=none,mark=diamond}] 
            coordinates {
            (Initial,	1.98438	)
            (1,	1.09626	)
            (2,	0.0213785	)
            (3,	0.0247459	)
            (4,	0.0252075	)
            };
        \addlegendentry{($\frac{1}{60000}$, $4$, $1024$)}
        
         \addplot[style={LightSkyBlue,smooth, fill=none,mark=*}] 
            coordinates {
            (Initial,	0.748031	)
            (1,	0.0869465	)
            (2,	0.0902643	)
            (3,	0.0906534	)
            (4,	0.0914612	)
            };
        \addlegendentry{($\frac{1}{6}$, $1$, $16384$)}

         \addplot[style={LightSkyBlue,smooth, fill=none,mark=square*}] 
            coordinates {
            (Initial,	1.97606	)
            (1,	0.0711088	)
            (2,	0.0909042	)
            (3,	0.0908079	)
            (4,	0.0912428	)
            };
        \addlegendentry{($\frac{1}{600}$, $1$, $16384$)}
        
         \addplot[style={LightSkyBlue,smooth, fill=none,mark=diamond*}] 
            coordinates {
            (Initial,	1.99951	)
            (1,	0.915757	)
            (2,	0.0924978	)
            (3,	0.0960855	)
            (4,	0.0959072	)
            };
        \addlegendentry{($\frac{1}{60000}$, $1$, $16384$)}
    
       	\addplot[style={LightSkyBlue,smooth, fill=none,mark=o}] 
            coordinates {
            (Initial,	0.151548	)
            (1,	0.0907173	)
            (2,	0.0907087	)
            (3,	0.0909081	)
            (4,	0.0903158	)
            };
        \addlegendentry{($\frac{1}{6}$, $4$, $16384$)}

       	\addplot[style={LightSkyBlue,smooth, fill=none,mark=square}] 
            coordinates {
            (Initial,	1.91513	)
            (1,	0.072073	)
            (2,	0.0912609	)
            (3,	0.091012	)
            (4,	0.0916262	)
            };
        \addlegendentry{($\frac{1}{600}$, $4$, $16384$)}
        
         \addplot[style={LightSkyBlue,smooth, fill=none,mark=diamond}] 
            coordinates {
              (Initial,	1.99853	)
              (1,	0.91516	)
              (2,	0.0861368	)
              (3,	0.0914717	)
              (4,	0.0918112	)
            };
        \addlegendentry{($\frac{1}{60000}$, $4$, $16384$)}
        

          \coordinate (A) at (axis cs:Initial,0.025);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          \coordinate (B) at (axis cs:Initial,0.095);
          
    	 \draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.95, above] {0.025};
         \draw [black,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.95, above] {0.095}; 
    \end{axis}
\end{tikzpicture}

==> figures/adjust_uni.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 5 cm,
        major x tick style = transparent,
       % ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {MAE / Ideal Partition Size},
        xlabel = {Iteration},
        symbolic x coords={Initial,1,2,3,4},
        xtick = data,
        ymode = log,
        ymin=0.01,
        scaled y ticks = false,
        enlarge x limits=0.25,
        legend columns=3,
        legend style={
                at={(1.0,1.45)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
%        	\addlegendimage{legend image with text=}
%     	\addlegendentry{(\$\sigma$, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{Modal, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{partition count)}
        \addplot[style={red,smooth, fill=none,mark=*}] 
            coordinates {
           (Initial,	1.66602	)
          (1,	0.018343	)
          (2,	0.0237083	)
          (3,	0.0220346	)
          (4,	0.0220346	)
            };
        \addlegendentry{($\frac{1}{6}$, $1$, $1024$)}
        
        \addplot[style={red,smooth,fill=none,mark=square*}] 
            coordinates {
			(Initial,	1.99609	)
			(1,	0.0179186	)
			(2,	0.0236311	)
			(3,	0.0234442	)
			(4,	0.023447	)
            };
        \addlegendentry{($\frac{1}{600}$, $1$, $1024$)}

        \addplot[style={red,smooth,fill=none,mark=diamond*}] 
            coordinates {
			(Initial,	1.99802	)
			(1,	0.0173626	)
			(2,	0.0237713	)
			(3,	0.022645	)
			(4,	0.0227528	)
            };
        \addlegendentry{($\frac{1}{60000}$, $1$, $1024$)}
    
            \addplot[style={red,smooth, fill=none,mark=o}] 
            coordinates {
			(Initial,	0.664076	)
			(1,	0.0207682	)
			(2,	0.0237274	)
			(3,	0.0219669	)
			(4,	0.0253897	)
            };
        \addlegendentry{($\frac{1}{6}$, $4$, $1024$)}
 
         \addplot[style={red,smooth,fill=none,mark=square}] 
            coordinates {
			(Initial,	1.98437	)
			(1,	0.0177193	)
			(2,	0.0241795	)
			(3,	0.02386	)
			(4,	0.0243111	)
            };
        \addlegendentry{($\frac{1}{600}$, $4$, $1024$)}
     
        \addplot[style={red,smooth,fill=none,mark=diamond}] 
            coordinates {
			(Initial,	1.99207	)
			(1,	0.0177317	)
			(2,	0.0230017	)
			(3,	0.0225468	)
			(4,	0.0242214	)
            };
        \addlegendentry{($\frac{1}{60000}$, $4$, $1024$)}
        
         \addplot[style={LightSkyBlue,smooth, fill=none,mark=*}] 
            coordinates {
			(Initial,	1.66663	)
			(1,	0.0755692	)
			(2,	0.0901251	)
			(3,	0.0915813	)
			(4,	0.090395	)
            };
        \addlegendentry{($\frac{1}{6}$, $1$, $16384$)}

         \addplot[style={LightSkyBlue,smooth, fill=none,mark=square*}] 
            coordinates {
			(Initial,	1.99658	)
			(1,	0.0701237	)
			(2,	0.0911255	)
			(3,	0.0913458	)
			(4,	0.0912495	)
            };
        \addlegendentry{($\frac{1}{600}$, $1$, $16384$)}
        
         \addplot[style={LightSkyBlue,smooth, dashed, fill=none,mark=diamond*}] 
            coordinates {
			(Initial,	1.99985	)
			(1,	0.118164	)
			(2,	0.145056	)
			(3,	0.147693	)
			(4,	0.147232	)
            };
        \addlegendentry{($\frac{1}{60000}$, $1$, $16384$)}
    
       	\addplot[style={LightSkyBlue,smooth, fill=none,mark=o}] 
            coordinates {
			(Initial,	0.666533	)
			(1,	0.087429	)
			(2,	0.0910988	)
			(3,	0.0912237	)
			(4,	0.091073	)
            };
        \addlegendentry{($\frac{1}{6}$, $4$, $16384$)}

       	\addplot[style={LightSkyBlue,smooth, fill=none,mark=square}] 
            coordinates {
			(Initial,	1.98633	)
			(1,	0.0704165	)
			(2,	0.0912228	)
			(3,	0.0917015	)
			(4,	0.0908413	)
            };
        \addlegendentry{($\frac{1}{600}$, $4$, $16384$)}
        
         \addplot[style={LightSkyBlue,smooth, fill=none,mark=diamond}] 
            coordinates {
			(Initial,	1.9994	)
			(1,	0.0743999	)
			(2,	0.0938082	)
			(3,	0.0942183	)
			(4,	0.0936079	)
            };
        \addlegendentry{($\frac{1}{60000}$, $4$, $16384$)}
        

          \coordinate (A) at (axis cs:Initial,0.022);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          \coordinate (B) at (axis cs:Initial,0.091);
          
    	 \draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.95, above] {0.022};
         \draw [black,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.95, above] {0.091}; 
    \end{axis}
\end{tikzpicture}

==> figures/bis_buffer.tikz <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        width  = \textwidth,
        height = 2.3 cm,
        major x tick style = transparent,
       % ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {Throughput},
        xlabel = {Buffer Size},
        xtick = data,
        scaled y ticks = false,
        legend columns=5,
        ticklabel style = {font=\tiny},
        legend style={
        		draw=none,
         		font=\tiny,
                at={(0.4,1.22)},
                anchor=north,
                column sep=1ex,
                cells={align = left}
        },
        log basis x = {2},
    ]
%        	\addlegendimage{legend image with text=}
%     	\addlegendentry{(\$\sigma$, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{Modal, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{partition count)}
   \addlegendimage{empty legend}
   
   \addplot  table [x=X, y=Y0] {bis_buffer.csv};
      \addplot  table [x=X, y=Y1] {bis_buffer.csv};
         \addplot  table [x=X, y=Y2] {bis_buffer.csv};
            \addplot  table [x=X, y=Y3] {bis_buffer.csv};
     
        \legend{Batch Size, 1,2,4,8}
     
    \end{loglogaxis}
\end{tikzpicture}

==> figures/bis_insert_1.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.3cm,
  % axis y line*=left,
   ymajorgrids,
   ticklabel style = {font=\tiny},
   xtick = data,
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
      ylabel={Throughput},
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   xlabel={Batch Size},
   %ymin=25000,
   legend image post style={scale=0.65},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.50,1.22)},
      legend columns=8,
      legend cell align=left,
      anchor=north
    },
%    log number format code/.code=
%            {
%                \pgfkeys{/pgf/fpu}
%                \pgfmathparse{exp(\tick)}
%                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                \pgfkeys{/pgf/fpu=false}
%            },
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
   
   \addplot  table [x=X, y=Y10] {bis_insert_1_1.csv};

   \addplot  table [x=X, y=Y11] {bis_insert_1_1.csv};

   \addplot  table [x=X, y=Y12] {bis_insert_1_1.csv};

   \addplot  table [x=X, y=Y13] {bis_insert_1_1.csv};

   \addplot  table [x=X, y=Y14] {bis_insert_1_1.csv};
 
   \addplot  table [x=X, y=Y15] {bis_insert_1_1.csv};
  
   \addplot  table [x=X, y=Y16] {bis_insert_1_1.csv};
	
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K}
    
\end{loglogaxis}
   
   
\end{tikzpicture}




==> figures/bis_insert_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  = \textwidth,
   height = 2.5cm,
   ymajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %ylabel={Thoughput},
   xlabel={Batch Size},
   legend image post style={scale=0.65},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.22)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
    log number format code/.code=
            {
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{exp(\tick)}
                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
            },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {bis_insert_2.csv};

   \addplot  table [x=X, y=Y11] {bis_insert_2.csv};

   \addplot  table [x=X, y=Y12] {bis_insert_2.csv};

   \addplot  table [x=X, y=Y13] {bis_insert_2.csv};

   \addplot  table [x=X, y=Y14] {bis_insert_2.csv};
 
   \addplot  table [x=X, y=Y15] {bis_insert_2.csv};
  
   \addplot  table [x=X, y=Y16] {bis_insert_2.csv};

   \addplot  table [x=X, y=Y17] {bis_insert_2.csv};

   \legend{$N_{sub}$:,64K,128K,256K,512K,1M,2M,4M,8M}
    
\end{loglogaxis}
   


\end{tikzpicture}





==> figures/bis_probe_1.tikz <==
\begin{tikzpicture}

% \pgfplotsset{
%   compat=newest,
%   % initialize Paired:
%   cycle list/Paired,
%   % combine it with ’mark list*’:
%   cycle multiindex* list={
%     mark list*\nextlist
%     Paired\nextlist
%   },
% }

% \begin{loglogaxis}[
%    width  = 0.5\textwidth,
%    height = 5.5cm,
%    xmajorgrids,
%    xtick={1,2,16,128,1024,8192,65536,524288,4194304},
%    xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
%    ymin=39000, ymax=250000000,
%    %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
%    ylabel={Thoughput},
%    xlabel={Batch Size},
%    legend image post style={scale=0.85},
%    legend style={
%    	  draw=none,
%    	  font=\footnotesize,
%       fill,
%       at={(0.50,1.10)},
%       legend columns=9,
%       legend cell align=left,
%       anchor=north
%     },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
%     unbounded coords=jump,
%     max space between ticks=20,
%    ]
%    %\addlegendimage{/pgfplots/refstyle=A}
%    %\addlegendentry{Nombre de données (Golden)}
%    %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
%    %\addlegendentry{Nombre de données (Perpignan)}
   
%    \addlegendimage{empty legend}
      


%    \addplot  table [x=X, y=Y16] {rap_probe_1_1.csv};

%    \addplot  table [x=X, y=Y17] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y18] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y19] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y20] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y21] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y22] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y23] {rap_probe_1_1.csv};

%    \legend{Sub-window Size:,64K,128K,256K,512K,1M,2M,4M,8M}
    
% \end{loglogaxis}
   



\pgfplotsset{
  compat=newest,
  % initialize Paired:
  cycle list/Paired,
  % combine it with ’mark list*’:
  cycle multiindex* list={
    mark list*\nextlist
    Paired\nextlist
  },
}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  =\textwidth,
   height = 2.4cm,
   ymajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
    ymin=390000, ymax=10e8,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   xlabel={Batch Size},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.37)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   \addplot  table [x=X, y=Y16] {bis_probe_1_1.csv};

   \addplot  table [x=X, y=Y17] {bis_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y18] {bis_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y19] {bis_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y20] {bis_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y21] {bis_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y22] {bis_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y23] {bis_probe_1_1.csv};



    \legend{\fontsize{4pt}{0pt}\selectfont $N_P = 64, N_{sub}$:\\64K\\128K\\256K\\512K\\1M\\2M\\4M\\8M\\}
    
\end{loglogaxis}




\pgfplotsset{
  compat=newest,
  % initialize Paired:
  cycle list/Paired,
  % combine it with ’mark list*’:
  cycle multiindex* list={
    mark list*\nextlist
    Paired\nextlist
    dotted\nextlist
  },
}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  = \textwidth,
   height = 2.4cm,
   %xmajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={},
   %xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
    ymin=390000, ymax=10e8,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %xlabel={Batch Size},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.23)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   \addplot  table [x=X, y=Y16] {bis_probe_1_2.csv};

   \addplot  table [x=X, y=Y17] {bis_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y18] {bis_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y19] {bis_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y20] {bis_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y21] {bis_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y22] {bis_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y23] {bis_probe_1_2.csv};



   \legend{\fontsize{4pt}{0pt}\selectfont $N_P = 512, N_{sub}$:\\64K\\128K\\256K\\512K\\1M\\2M\\4M\\8M\\}
   
\end{loglogaxis}
   

\end{tikzpicture}





==> figures/bis_probe_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ticklabel style = {font=\tiny},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.2)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
        log number format code/.code=
             {
                 \pgfkeys{/pgf/fpu}
                 \pgfmathparse{exp(\tick)}
                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {bis_probe_2.csv};

   \addplot  table [x=X, y=Y11] {bis_probe_2.csv};

   \addplot  table [x=X, y=Y12] {bis_probe_2.csv};

   \addplot  table [x=X, y=Y13] {bis_probe_2.csv};

   \addplot  table [x=X, y=Y14] {bis_probe_2.csv};
 
   \addplot  table [x=X, y=Y15] {bis_probe_2.csv};
  
   \addplot  table [x=X, y=Y16] {bis_probe_2.csv};

   \addplot  table [x=X, y=Y17] {bis_probe_2.csv};

   \addplot  table [x=X, y=Y18] {bis_probe_2.csv};
   
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K,128K,256K}

   \coordinate (A) at (axis cs:0,14200);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);  
   \coordinate (B) at (axis cs:0,9884766.0);
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.07, above] {\tiny 14200};
    \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, below] {\tiny 9884766};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/bis_probe_3.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.2)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
       log number format code/.code=
             {
                 \pgfkeys{/pgf/fpu}
                \pgfmathparse{exp(\tick)}
                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {bis_probe_3.csv};

   \addplot  table [x=X, y=Y11] {bis_probe_3.csv};

   \addplot  table [x=X, y=Y12] {bis_probe_3.csv};

   \addplot  table [x=X, y=Y13] {bis_probe_3.csv};

   \addplot  table [x=X, y=Y14] {bis_probe_3.csv};
 
   \addplot  table [x=X, y=Y15] {bis_probe_3.csv};
  
   \addplot  table [x=X, y=Y16] {bis_probe_3.csv};

   \addplot  table [x=X, y=Y17] {bis_probe_3.csv};

   \addplot  table [x=X, y=Y18] {bis_probe_3.csv};
   
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K,128K,256K}
   
   \coordinate (A) at (axis cs:0,69959.0);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);
   \coordinate (B) at (axis cs:0,7011447.0);
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.07, above] {\tiny 69959};
   \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, below] {\tiny 7011447};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/com_insert.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Batch Size},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.25)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot  table [x=X, y=T0] {com_insert.csv};

   \addplot  table [x=X, y=T1] {com_insert.csv};

   \addplot  table [x=X, y=T2] {com_insert.csv};
   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/com_probe.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.25)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
 %      log number format code/.code=
 %            {
 %                \pgfkeys{/pgf/fpu}
  %              \pgfmathparse{exp(\tick)}
  %               \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
 %            },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot  table [x=X, y=T0] {com_probe.csv};

   \addplot  table [x=X, y=T1] {com_probe.csv};

   \addplot  table [x=X, y=T2] {com_probe.csv};
   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/fpga_insert.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Batch Size},
   ytick pos=left,
   ymin =10e3,
   %ymax =10e7,
   xticklabels={1K,8K,64K,512K,4M},
   legend image post style={scale=0.85},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.37)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    cycle list shift=2,
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addplot  table [x=X, y=T1] {fpga_insert.csv};

   \addplot  table [x=X, y=T2] {fpga_insert.csv};

   \addplot  table [x=X, y=T3] {fpga_insert.csv};

   \addplot+[line width=2pt]  table [x=X, y=T0] {fpga_insert.csv};

   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort, FPGA BI-Sort}
 
\end{loglogaxis}
   


\begin{axis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={EER},
   %xlabel={Selectivity},
   ymin = 0,
   ymax =8,
   ybar,
   ytick pos=right,
    axis y line*=right,
      bar width=0.1cm,
    cycle list/Paired,
   xticklabels={},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.22)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    xmode = log,
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   \addlegendimage{empty legend}
   
   %\addplot  table [x=X, y=T4] {fpga_insert.csv};

   %\addplot  table [x=X, y=T5] {fpga_insert.csv};

   \addplot+[fill]  table [x=X, y=T6] {fpga_insert.csv};
   \legend{EER: FPGA vs CPU, BI-Sort}
   %\legend{Energy:, RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{axis}


\end{tikzpicture}

==> figures/fpga_probe.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Batch Size},
   ytick pos=left,
   ymin =10e3,
   %ymax =10e7,
   xticklabels={1K,8K,64K,512K,4M},
   legend image post style={scale=0.85},
    cycle list shift = 2,
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.37)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   

   \addplot  table [x=X, y=T1] {fpga_probe.csv};

   \addplot  table [x=X, y=T2] {fpga_probe.csv};

   \addplot  table [x=X, y=T3] {fpga_probe.csv};
   
   \addplot+[line width=2pt]  table [x=X, y=T0] {fpga_probe.csv};

   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort, FPGA BI-Sort}
 
\end{loglogaxis}
   


\begin{axis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={EER},
   %xlabel={Selectivity},
   ymin = 0,
   ymax =8,
   ybar,
   ytick pos=right,
    axis y line*=right,
      bar width=0.1cm,
    cycle list/Paired,
   xticklabels={},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.22)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    xmode = log,
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   \addlegendimage{empty legend}
   
  % \addplot+[fill]   table [x=X, y=T4] {fpga_probe.csv};

  % \addplot+[fill]   table [x=X, y=T5] {fpga_probe.csv};

   \addplot+[fill]   table [x=X, y=T6] {fpga_probe.csv};
   %\legend{EER: FPGA vs CPU}
   \legend{EER: FPGA vs CPU, BI-Sort}
 
\end{axis}

\end{tikzpicture}

==> figures/rap_adjust.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = \textwidth,
        height = 2.5 cm,
        major x tick style = transparent,
       % ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {\small Normalized MAE},
        xlabel = {Iteration},
        symbolic x coords={Initial,1,2,3,4,5,6,7},
        xtick = data,
        ymode = log,
        ymin=0.005,
        yticklabel style={
        /pgf/number format/fixed
        },
        scaled y ticks = false,
        enlarge x limits=0.25,
        legend columns=4,
        ticklabel style = {font=\tiny},
        legend image post style={scale=0.65},
        legend style={
        		draw=none,
         		font=\tiny,
                at={(0.4,1.70)},
                anchor=north,
                column sep=1ex,
                cells={align = left}
        },
    ]
%        	\addlegendimage{legend image with text=}
%     	\addlegendentry{(\$\sigma$, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{Modal, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{partition count)}
        
      \addplot
            coordinates {
          (Initial,	1.984371	)
          (1,	1.093692	)
          (2,	0.042487	)
          (3,	0.012948	)
          (4,	0.014072	)
          (5,	0.012155	)
          (6,	0.01431	)
          (7,	0.014442	)
            };
        \addlegendentry{ \fontsize{4pt}{0pt}\selectfont  N($\frac{1}{600}$, $1$, 1K)}
        
           \addplot
            coordinates {
           (Initial,	1.953121	)
          (1,	1.077741	)
          (2,	0.012983	)
          (3,	0.018372	)
          (4,	0.023010	)
          (5,	0.024723	)
          (6,	0.020630	)
          (7,	 0.017449	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  N($\frac{1}{600}$, $3$, 1K)}
        
        
        \addplot
            coordinates {
          (Initial,	1.984375	)
          (1,	1.128866	)
          (2,	0.088629	)
          (3,	0.013155	)
          (4,	0.014071	)
          (5,	0.013807	)
          (6,	0.014276	)
          (7,	0.014621	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  N($\frac{1}{60000}$, $1$, 1K)}
        
        \addplot
            coordinates {
          (Initial,	1.953125	)
          (1,	1.104804	)
          (2,	0.168344	)
          (3,	0.023129	)
          (4,	0.028353	)
          (5,	0.026167	)
          (6,	0.019703	)
          (7,	0.020455	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont N($\frac{1}{60000}$, $3$, 1K)}

      \addplot 
            coordinates {
          (Initial,	1.987351	)
          (1,	0.070139	)
          (2,	0.048094	)
          (3,	0.048279	)
          (4,	0.048821	)
          (5,	0.048657	)
          (6,	0.049198	)
          (7,	0.049234	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  N($\frac{1}{600}$, $1$, 16K)}
        
              \addplot 
            coordinates {
          (Initial,	1.96522	)
          (1,	0.069363	)
          (2,	0.048497	)
          (3,	0.05054	)
          (4,	0.050759	)
          (5,	0.051456	)
          (6,	0.051026	)
          (7,	0.050324	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  N($\frac{1}{600}$, $3$, 16K)}
        
        \addplot 
            coordinates {
             (Initial,	1.999023	)
          (1,	1.129236	)
          (2,	0.044766	)
          (3,	0.048301	)
          (4,	0.049809	)
          (5,	0.049997	)
          (6,	0.05078	)
          (7,	0.050295	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  N($\frac{1}{60000}$, $1$, 16K)}
        
        
        \addplot 
            coordinates {
          (Initial,	1.99707	)
          (1,	1.105234	)
          (2,	0.04176	)
          (3,	0.048489	)
          (4,	0.050807	)
          (5,	0.051955	)
          (6,	0.051334	)
          (7,	0.05119	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  N($\frac{1}{60000}$, $3$, 16K)}

      \addplot+[dashed]
            coordinates {
          (Initial,	1.998047	)
          (1,	0.009036	)
          (2,	0.012073	)
          (3,	0.01151	)
          (4,	0.011241	)
          (5,	0.011399	)
          (6,	0.012188	)
          (7,	0.011982	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  U($\frac{1}{6000}$, $1$, 1K)}


      \addplot+[dashed] coordinates {
          (Initial,	1.994141	)
          (1,	0.009079	)
          (2,	0.014439	)
          (3,	0.011986	)
          (4,	0.012352	)
          (5,	0.01205	)
          (6,	0.011976	)
          (7,	0.011383	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  U($\frac{1}{6000}$, $3$, 1K)}
        
        
              \addplot+[dashed]
            coordinates {
          (Initial,	1.999756	)
          (1,	0.037503	)
          (2,	0.048954	)
          (3,	0.04887	)
          (4,	0.048467	)
          (5,	0.048475	)
          (6,	0.048566	)
          (7,	0.049436	)
            };
        \addlegendentry{ \fontsize{4pt}{0pt}\selectfont  U($\frac{1}{6000}$, $1$, 16K)}


      \addplot+[dashed] coordinates {
            (Initial,	1.999268	)
          (1,	0.035768	)
          (2,	0.045882	)
          (3,	0.045825	)
          (4,	0.045837	)
          (5,	0.04569	)
          (6,	0.046139	)
          (7,	0.045789	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  U($\frac{1}{6000}$, $3$, 16K)}

              \addplot+[line width=2pt] coordinates {
          (Initial,	1.994141	)
          (1,	0.009462	)
          (2,	0.01485	)
          (3,	0.012492	)
          (4,	0.01264	)
          (5,	0.01259	)
          (6,	0.012537	)
          (7,	0.011889	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  Youtube:($128$)}
        
              \addplot+[line width=2pt] coordinates {
          (Initial,	1.996375	)
          (1,	1.941902	)
          (2,	0.945564	)
          (3,	0.081063	)
          (4,	0.075557	)
          (5,	0.075167	)
          (6,	0.077784	)
          (7,	0.083759	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  Youtube:($512$)}
        

          \coordinate (A) at (axis cs:Initial,0.024);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          \coordinate (B) at (axis cs:Initial,0.083);
               \coordinate (C) at (axis cs:Initial,0.05);     
    	 \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.92, above] {\tiny 0.024};
         \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, above] {\tiny 0.083}; 
              \draw [gray,sharp plot,dashed] (C -| O1) -- (C -| O2) node [pos=0.92, above] {\tiny 0.05}; 
    \end{axis}
\end{tikzpicture}

==> figures/rap_insert_1.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   %axis y line*=left,
   ymajorgrids,
   ticklabel style = {font=\tiny},
   xtick = data,
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
      ylabel={Throughput},
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   xlabel={Batch Size},
   %ymin=2500000,
   legend image post style={scale=0.65},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.50,1.2)},
      legend columns=8,
      legend cell align=left,
      anchor=north
    },
    log number format code/.code=
            {
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{exp(\tick)}
                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
            },
    max space between ticks=2pt,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
   
   \addplot  table [x=X, y=Y10] {rap_insert_1_1.csv};

   \addplot  table [x=X, y=Y11] {rap_insert_1_1.csv};

   \addplot  table [x=X, y=Y12] {rap_insert_1_1.csv};

   \addplot  table [x=X, y=Y13] {rap_insert_1_1.csv};

   \addplot  table [x=X, y=Y14] {rap_insert_1_1.csv};
 
   \addplot  table [x=X, y=Y15] {rap_insert_1_1.csv};
  
   \addplot  table [x=X, y=Y16] {rap_insert_1_1.csv};
	
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K}
    
\end{loglogaxis}



\end{tikzpicture}


==> figures/rap_insert_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  = \textwidth,
   height = 2.5cm,
   ymajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %ylabel={Thoughput},
   xlabel={Batch Size},
   legend image post style={scale=0.65},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.2)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
    log number format code/.code=
            {
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{exp(\tick)}
                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
            },
    unbounded coords=jump,
    max space between ticks=5,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {rap_insert_2.csv};

   \addplot  table [x=X, y=Y11] {rap_insert_2.csv};

   \addplot  table [x=X, y=Y12] {rap_insert_2.csv};

   \addplot  table [x=X, y=Y13] {rap_insert_2.csv};

   \addplot  table [x=X, y=Y14] {rap_insert_2.csv};
 
   \addplot  table [x=X, y=Y15] {rap_insert_2.csv};
  
   \addplot  table [x=X, y=Y16] {rap_insert_2.csv};

   \addplot  table [x=X, y=Y17] {rap_insert_2.csv};

   \legend{$N_{sub}$:,64K,128K,256K,512K,1M,2M,4M,8M}
    
\end{loglogaxis}
   


\end{tikzpicture}



==> figures/rap_probe_1.tikz <==
\begin{tikzpicture}

% \pgfplotsset{
%   compat=newest,
%   % initialize Paired:
%   cycle list/Paired,
%   % combine it with ’mark list*’:
%   cycle multiindex* list={
%     mark list*\nextlist
%     Paired\nextlist
%   },
% }

% \begin{loglogaxis}[
%    width  = 0.5\textwidth,
%    height = 5.5cm,
%    xmajorgrids,
%    xtick={1,2,16,128,1024,8192,65536,524288,4194304},
%    xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
%    ymin=390000, ymax=250000000,
%    %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
%    ylabel={Thoughput},
%    xlabel={Batch Size},
%    legend image post style={scale=0.85},
%    legend style={
%    	  draw=none,
%    	  font=\footnotesize,
%       fill,
%       at={(0.50,1.10)},
%       legend columns=9,
%       legend cell align=left,
%       anchor=north
%     },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
%     unbounded coords=jump,
%     max space between ticks=20,
%    ]
%    %\addlegendimage{/pgfplots/refstyle=A}
%    %\addlegendentry{Nombre de données (Golden)}
%    %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
%    %\addlegendentry{Nombre de données (Perpignan)}
   
%    \addlegendimage{empty legend}
      


%    \addplot  table [x=X, y=Y16] {rap_probe_1_1.csv};

%    \addplot  table [x=X, y=Y17] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y18] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y19] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y20] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y21] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y22] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y23] {rap_probe_1_1.csv};

%    \legend{Sub-window Size:,64K,128K,256K,512K,1M,2M,4M,8M}
    
% \end{loglogaxis}
   



\pgfplotsset{
  compat=newest,
  % initialize Paired:
  cycle list/Paired,
  % combine it with ’mark list*’:
  cycle multiindex* list={
    mark list*\nextlist
    Paired\nextlist
  },
}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  =\textwidth,
   height = 2.4cm,
   ymajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
    ymin=390000, ymax=250000000,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   xlabel={Batch Size},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.35)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   \addplot  table [x=X, y=Y16] {rap_probe_1_2.csv};

   \addplot  table [x=X, y=Y17] {rap_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y18] {rap_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y19] {rap_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y20] {rap_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y21] {rap_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y22] {rap_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y23] {rap_probe_1_2.csv};



    \legend{\fontsize{4pt}{0pt}\selectfont $N_P = 64, N_{sub}$:\\64K\\128K\\256K\\512K\\1M\\2M\\4M\\8M\\}
    
\end{loglogaxis}




\pgfplotsset{
  compat=newest,
  % initialize Paired:
  cycle list/Paired,
  % combine it with ’mark list*’:
  cycle multiindex* list={
    mark list*\nextlist
    Paired\nextlist
    dotted\nextlist
  },
}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  = \textwidth,
   height = 2.4cm,
   %xmajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={},
   %xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
    ymin=390000, ymax=250000000,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %xlabel={Batch Size},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.2)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   \addplot  table [x=X, y=Y16] {rap_probe_1_3.csv};

   \addplot  table [x=X, y=Y17] {rap_probe_1_3.csv};
   
   \addplot  table [x=X, y=Y18] {rap_probe_1_3.csv};
   
   \addplot  table [x=X, y=Y19] {rap_probe_1_3.csv};
   
   \addplot  table [x=X, y=Y20] {rap_probe_1_3.csv};
   
   \addplot  table [x=X, y=Y21] {rap_probe_1_3.csv};
   
   \addplot  table [x=X, y=Y22] {rap_probe_1_3.csv};
   
   \addplot  table [x=X, y=Y23] {rap_probe_1_3.csv};



   \legend{\fontsize{4pt}{0pt}\selectfont $N_P = 512, N_{sub}$:\\64K\\128K\\256K\\512K\\1M\\2M\\4M\\8M\\}
   
\end{loglogaxis}
   

\end{tikzpicture}




==> figures/rap_probe_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ticklabel style = {font=\tiny},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.2)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
    %     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {rap_probe_2.csv};

   \addplot  table [x=X, y=Y11] {rap_probe_2.csv};

   \addplot  table [x=X, y=Y12] {rap_probe_2.csv};

   \addplot  table [x=X, y=Y13] {rap_probe_2.csv};

   \addplot  table [x=X, y=Y14] {rap_probe_2.csv};
 
   \addplot  table [x=X, y=Y15] {rap_probe_2.csv};
  
   \addplot  table [x=X, y=Y16] {rap_probe_2.csv};

   \addplot  table [x=X, y=Y17] {rap_probe_2.csv};

   \addplot  table [x=X, y=Y18] {rap_probe_2.csv};
   
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K,128K,256K}

   \coordinate (A) at (axis cs:0,70655);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);  
   \coordinate (B) at (axis cs:0,12042631);
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.07, above] {\tiny 70655};
    \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, below] {\tiny 12042631};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/rap_probe_3.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.2)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
    %     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {rap_probe_3.csv};

   \addplot  table [x=X, y=Y11] {rap_probe_3.csv};

   \addplot  table [x=X, y=Y12] {rap_probe_3.csv};

   \addplot  table [x=X, y=Y13] {rap_probe_3.csv};

   \addplot  table [x=X, y=Y14] {rap_probe_3.csv};
 
   \addplot  table [x=X, y=Y15] {rap_probe_3.csv};
  
   \addplot  table [x=X, y=Y16] {rap_probe_3.csv};

   \addplot  table [x=X, y=Y17] {rap_probe_3.csv};

   \addplot  table [x=X, y=Y18] {rap_probe_3.csv};
   
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K,128K,256K}
   
   \coordinate (A) at (axis cs:0,101566);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);
   \coordinate (B) at (axis cs:0,17219127);
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.07, above] {\tiny 101566};
   \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, below] {\tiny 17219127};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/sys_com_1.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   ymin = 10e1,
   ymax = 10e7,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.37)},
      legend columns=3,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
 %      log number format code/.code=
 %            {
 %                \pgfkeys{/pgf/fpu}
  %              \pgfmathparse{exp(\tick)}
  %               \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
 %            },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot  table [x=X, y=T0] {sys_com_1.csv};

   \addplot  table [x=X, y=T1] {sys_com_1.csv};

   \addplot  table [x=X, y=T2] {sys_com_1.csv};
   

   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}
   

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   ticks=none,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ymin = 10e1,
   ymax = 10e7,
   ybar,
   cycle list/Paired,
   cycle list shift={3},
   bar width=0.05cm,
   %ylabel={Throughput},
   %xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.22)},
      legend columns=3,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
 %      log number format code/.code=
 %            {
 %                \pgfkeys{/pgf/fpu}
  %              \pgfmathparse{exp(\tick)}
  %               \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
 %            },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   
   \addplot+[fill] table [x=X, y=T3] {sys_com_1.csv};
   
   
   \addplot+[fill]  table [x=X, y=T4] {sys_com_1.csv};
   
   \legend{Low Latency Handshake, SplitJoin}
 
\end{loglogaxis}

\end{tikzpicture}

==> figures/sys_com_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   ymin = 10e1,
   ymax = 10e6,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.37)},
      legend columns=3,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
 %      log number format code/.code=
 %            {
 %                \pgfkeys{/pgf/fpu}
  %              \pgfmathparse{exp(\tick)}
  %               \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
 %            },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot  table [x=X, y=T0] {sys_com_2.csv};

   \addplot  table [x=X, y=T1] {sys_com_2.csv};

   \addplot  table [x=X, y=T2] {sys_com_2.csv};
   

   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}
   

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   ticks=none,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ymin = 10e1,
   ymax = 10e6,
   ybar,
   cycle list/Paired,
   cycle list shift={3},
   bar width=0.05cm,
   %ylabel={Throughput},
   %xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.22)},
      legend columns=3,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
 %      log number format code/.code=
 %            {
 %                \pgfkeys{/pgf/fpu}
  %              \pgfmathparse{exp(\tick)}
  %               \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
 %            },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   
   \addplot+[fill] table [x=X, y=T3] {sys_com_2.csv};
   
   
   \addplot+[fill]  table [x=X, y=T4] {sys_com_2.csv};
   
   \legend{Low Latency Handshake, SplitJoin}
 
\end{loglogaxis}

\end{tikzpicture}

==> figures/sys_per_1.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Batch size},
   xticklabels={1K,4K,16K,64K,256K,1M,4M},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.25)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot  table [x=X, y=T0] {sys_per_1.csv};

   \addplot  table [x=X, y=T1] {sys_per_1.csv};

   \addplot  table [x=X, y=T2] {sys_per_1.csv};
   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
    \coordinate (A) at (axis cs:0,28907196);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);  
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.13, below] {\tiny 28907196};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/sys_per_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   %xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.25)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot  table [x=X, y=T0] {sys_per_2.csv};

   \addplot  table [x=X, y=T1] {sys_per_2.csv};

   \addplot  table [x=X, y=T2] {sys_per_2.csv};
   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}
  

\end{tikzpicture}

==> figures/sys_per_3.tikz <==
\begin{tikzpicture}

\begin{axis}[
   width  = \textwidth,
   height = 2.3cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   ybar,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Ratio},
   xlabel={Selectivity},
   %xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.25)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    cycle list/Paired,
    ymin = 0,
    bar width=0.035cm,
    xmode = log,
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot+[fill]  table [x=X, y=T0] {sys_per_3_1.csv};

   \addplot+[fill]  table [x=X, y=T1] {sys_per_3_1.csv};

   \addplot+[fill]  table [x=X, y=T2] {sys_per_3_1.csv};
   
   \legend{RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{axis}
   


\end{tikzpicture}

==> figures/sys_per_4.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Number of worker nodes},
   ymin =10e3,
   ymax =10e7,
   xticklabels={8,16,32,64,128},
   legend image post style={scale=0.85},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.37)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   \addlegendimage{empty legend}
   
   \addplot  table [x=X, y=T0] {sys_per_4_1.csv};

   \addplot  table [x=X, y=T1] {sys_per_4_1.csv};

   \addplot  table [x=X, y=T2] {sys_per_4_1.csv};
   
   \legend{S = 1, RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}
   


\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %ylabel={Throughput},
   %xlabel={Selectivity},
   ymin =10e3,
   ymax =10e7,
   ybar,
      bar width=0.045cm,
    cycle list/Paired,
   xticklabels={},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.5,1.22)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   \addlegendimage{empty legend}
   
   \addplot+[fill]  table [x=X, y=T0] {sys_per_4_2.csv};

   \addplot+[fill]  table [x=X, y=T1] {sys_per_4_2.csv};

   \addplot+[fill]  table [x=X, y=T2] {sys_per_4_2.csv};
   
   \legend{S = 64, RaP-Table, WiB$^+$-Tree, BI-Sort}
 
\end{loglogaxis}


\end{tikzpicture}

==> figures/sys_storm_1.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   ybar,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Sliding Interval},
   xticklabels={1,4,16,64, 256, 1K, 4K,16K},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.30)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    cycle list/Paired,
    ymin = 0,
    bar width=0.035cm,
    xmode = log,
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot+[fill]  table [x=X, y=T0] {sys_storm.csv};

   \addplot+[fill]  table [x=X, y=T1] {sys_storm.csv};
   
   \legend{Empty system, PanJoin}
 
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/sys_storm_2.tikz <==
\begin{tikzpicture}

\begin{axis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   ybar,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Ratio},
   xlabel={Sliding Interval},
    xticklabels={1,4,16,64, 256, 1K, 4K,16K},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.25)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    cycle list/Paired,
    ymin = 0,
    bar width=0.035cm,
    xmode = log,
    log basis x = {2},
%       log number format code/.code=
%             {
 %                \pgfkeys{/pgf/fpu}
 %               \pgfmathparse{exp(\tick)}
 %                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
 %               \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   
   \addplot+[fill]  table [x=X, y=T2] {sys_storm.csv};
   
 
\end{axis}
   


\end{tikzpicture}

==> figures/throughput_cpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.85*\textwidth,
        height = 6.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {Throughput (tuples/s)},
        xlabel = {Window Size},
        symbolic x coords={2M,4M,8M,16M,32M,64M,128M,256M},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        scaled y ticks=base 10:-3,
        ytick scale label code/.code={},
        yticklabel={\pgfmathprintnumber{\tick} K},
        legend style={
                at={(0.995,0.99)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
    	\addlegendimage{legend image with text=}
    	\addlegendentry{Partition \\ Count}
        \addplot[style={bblue,fill=red,mark=none}] % 1024
            coordinates {
            (2M, 	509429	)
            (4M,	333673	)
            (8M,	194068	)
            (16M,	104696	)
            (32M,	55517	)
            (64M,	28066	)
            (128M,	14309	)
            (256M,	7801	)
            };
        \addlegendentry{1K}
        \addplot[style={bblue,fill=orange,mark=none}] % 2048
            coordinates {
            (2M, 	660378	)
            (4M,	467289	)
            (8M,	314052	)
            (16M,	188385	)
            (32M,	101963	)
            (64M,	56629	)
            (128M,	27131	)
            (256M,	14257	)
            };
          \addlegendentry{2K}
          \addplot[style={bblue,fill=yellow,mark=none}] % 4096
            coordinates {
            (2M, 	814489	)
            (4M,	602902	)
            (8M,	427919	)
            (16M,	301983	)
            (32M,	182200	)
            (64M,	100083	)
            (128M,	52980	)
            (256M,	26666	)
            };
		 \addlegendentry{4K}
          \addplot[style={bblue,fill=GreenYellow,mark=none}] % 8192
            coordinates {
            (2M, 	909298	)
            (4M,	713168	)
            (8M,	552296	)
            (16M,	403686	)
            (32M,	287316	)
            (64M,	178133	)
            (128M,	96586	)
            (256M,	49777	)
            };
          \addlegendentry{8K}
          
          \addplot[style={bblue,fill=MediumSpringGreen,mark=none}] % 16384
            coordinates {
            (2M, 	949574	)
            (4M,	778274	)
            (8M,	635337	)
            (16M,	524912	)
            (32M,	388677	)
            (64M,	277778	)
            (128M,	158425	)
            (256M,	96956	)
            };         
  			\addlegendentry{16K}
            
            \addplot[style={bblue,fill=Cyan,mark=none}] % 32768
            coordinates {
            (2M, 	865702	)
            (4M,	772506	)
            (8M,	658409	)
            (16M,	560099	)
            (32M,	481029	)
            (64M,	368372	)
            (128M,	249945	)
            (256M,	155875	)
            };  
            \addlegendentry{32K}
            
			\addplot[style={bblue,fill=LightSkyBlue,mark=none}] % 65536
            coordinates {
            (2M, 	744291	)
            (4M,	694885	)
            (8M,	637485	)
            (16M,	571574	)
            (32M,	492926	)
            (64M,	429350	)
            (128M,	323708	)
            (256M,	227625	)
            };    
            \addlegendentry{64K}
 
 			\addplot[style={bblue,fill=LightSlateBlue,mark=none}] % 131072
            coordinates {
             (2M, 	635435	)
            (4M,	590552	)
            (8M,	582594	)
            (16M,	544852	)
            (32M,	492793	)
            (64M,	390381	)
            (128M,	369396	)
            (256M,	283835	)
            };  
            \addlegendentry{128K}
  
   			\addplot[style={bblue,fill=DarkViolet,mark=none}] % 262144
            coordinates {
            (2M, 	497244	)
            (4M,	484844	)
            (8M,	481041	)
            (16M,	448870	)
            (32M,	432328	)
            (64M,	401557	)
            (128M,	291761	)
            (256M,	273489	)
            }; 
            \addlegendentry{256K}
    
       		\addplot[style={bblue,fill=Maroon,mark=none}] % 524288
            coordinates {
            (2M, 	399759	)
            (4M,	392599	)
            (8M,	400887	)
            (16M,	381186	)
            (32M,	378835	)
            (64M,	361299	)
            (128M,	289997	)
            (256M,	72591	)
            }; 
            \addlegendentry{512K}
            
            \addplot[style={bblue,fill=MediumVioletRed,mark=none}] % 1048576
            coordinates {
            (2M, 	334420	)
            (4M,	345635	)
            (8M,	350148	)
            (16M,	329306	)
            (32M,	315782	)
            (64M,	305877	)
            (128M,	253916	)
            (256M,	71001	)
            }; 
            \addlegendentry{1M}
       
       
%     \addplot[draw=blue,ultra thin, smooth] 
%     coordinates {
%             (2M, 	1173203	)
%             (4M, 	996094	)
%             (8M,	845929	)
%             (16M,	729125	)
%             (32M,	553398	)
%             (64M,	463516	)
%             (128M,	343232	)
%             (256M,	255479	)
%     };

    
    \end{axis}
\end{tikzpicture}

==> figures/throughput_cpu_4m.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 5.5 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {Throughput (tuples/s)},
        xlabel = {Sub-window Count},
        symbolic x coords={1+1,2+1,4+1,8+1,16+1},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        scaled y ticks=base 10:-3,
        ytick scale label code/.code={},
        yticklabel={\pgfmathprintnumber{\tick} K},
        legend style={
                at={(0.995,0.99)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
    	\addlegendimage{legend image with text=}
    	\addlegendentry{Partition \\ Count}
        \addplot[style={bblue,fill=red,mark=none}] % 1024
            coordinates {
            (1+1, 	322022	)
            (2+1, 	280603	)
            (4+1,	234866	)
            (8+1,	168493	)
            (16+1,	129841	)
            };
        \addlegendentry{1K}
        \addplot[style={bblue,fill=orange,mark=none}] % 2048
            coordinates {
            (1+1, 	480552	)
            (2+1, 	401111	)
            (4+1,	300581	)
            (8+1,	220629	)
            (16+1,	151232	)
            };
          \addlegendentry{2K}
          \addplot[style={bblue,fill=yellow,mark=none}] % 4096
            coordinates {
            (1+1, 	557263	)
            (2+1, 	505559	)
            (4+1,	344005	)
            (8+1,	264645	)
            (16+1,	172422	)
            };
		 \addlegendentry{4K}
          \addplot[style={bblue,fill=GreenYellow,mark=none}] % 8192
            coordinates {
            (1+1, 	681981	)
            (2+1, 	582189	)
            (4+1,	379779	)
            (8+1,	264812	)
            (16+1,	179587	)
            };
          \addlegendentry{8K}
          
          \addplot[style={bblue,fill=MediumSpringGreen,mark=none}] % 16384
            coordinates {
            (1+1, 	754501	)
            (2+1, 	579455	)
            (4+1,	394052	)
            (8+1,	288194	)
            (16+1,	166173	)
            };         
  			\addlegendentry{16K}
            
            \addplot[style={bblue,fill=Cyan,mark=none}] % 32768
            coordinates {
            (1+1, 	778446	)
            (2+1, 	564883	)
            (4+1,	371357	)
            (8+1,	251549	)
            (16+1,	140639	)
            };  
            \addlegendentry{32K}
            
			\addplot[style={bblue,fill=LightSkyBlue,mark=none}] % 65536
            coordinates {
            (1+1, 	712353	)
            (2+1, 	488452	)
            (4+1,	291044	)
            (8+1,	222592	)
            (16+1,	107506	)
            };    
            \addlegendentry{64K}
 
 			\addplot[style={bblue,fill=LightSlateBlue,mark=none}] % 131072
            coordinates {
            (1+1, 	557196	)
            (2+1, 	428664	)
            (4+1,	262149	)
            (8+1,	186571	)
            (16+1,	93601	)
            };  
            \addlegendentry{128K}
 

    %MediumVioletRed   Maroon  DarkViolet
       
%     \addplot[draw=blue,ultra thin, smooth] 
%     coordinates {
%             (2M, 	1173203	)
%             (4M, 	996094	)
%             (8M,	845929	)
%             (16M,	729125	)
%             (32M,	553398	)
%             (64M,	463516	)
%             (128M,	343232	)
%             (256M,	255479	)
%     };

    
    \end{axis}
\end{tikzpicture}

==> figures/throughput_cpu_float.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 4 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=4pt,
        ymajorgrids = true,
        ylabel = {Throughput (tuples/s)},
        xlabel = {Window Size},
        symbolic x coords={2M,4M,8M,16M,32M,64M,128M,256M},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
         scaled y ticks=base 10:-3,
        ytick scale label code/.code={},
        yticklabel={\pgfmathprintnumber{\tick} K},
        legend style={
                at={(0.995,0.99)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
        \addplot[style={bblue,fill=rred,mark=none}] % 1024
            coordinates {
            (2M, 	949574	)
            (4M,	778274	)
            (8M,	658409	)
            (16M,	571574	)
            (32M,	492793	)
            (64M,	429350	)
            (128M,	369396	)
            (256M,	283835	)
            };
        \addlegendentry{Int32}
        \addplot[style={bblue,fill=bblue,mark=none}] % 2048
            coordinates {
            (2M, 	916780	)
            (4M,	682950	)
            (8M,	563575	)
            (16M,	492972	)
            (32M,	402324	)
            (64M,	371843	)
            (128M,	295256	)
            (256M,	207098	)
            };
          \addlegendentry{Float32}
          \coordinate (A) at (axis cs:2M,200000);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          
    	 \draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.95, above] {200K};
    \end{axis}
\end{tikzpicture}

==> figures/throughput_cpu_non_equal.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 5 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {Throughput (tuples/s)},
        xlabel = {Window Size},
        symbolic x coords={2M,4M,8M,16M,32M,64M,128M,256M},
        xtick = data,
        ymin=1,
        ymode = log,
        scaled y ticks = false,
        enlarge x limits=0.25,
        legend columns=-1,
        legend style={
                at={(1.0,1.2)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
        \addlegendimage{legend image with text=}
    	\addlegendentry{Selectivity:}
        \addplot[style={bblue,fill=red,mark=none}] % 1/250000
            coordinates {
            (2M, 	678656	)
            (4M,	566313	)
            (8M,	466905	)
            (16M,	427863	)
            (32M,	359165	)
            (64M,	302218	)
            (128M,	247812	)
            (256M,	144817	)
            };
        \addlegendentry{$\frac{1}{250000}$}
        \addplot[style={bblue,fill=orange,mark=none}] % 1/25000
            coordinates {
            (2M, 	662024	)
            (4M,	480855	)
            (8M,	397167	)
            (16M,	330064	)
            (32M,	240871	)
            (64M,	160938	)
            (128M,	134335	)
            (256M,	98422	)
            };
          \addlegendentry{$\frac{1}{25000}$}
		 \addplot[style={bblue,fill=yellow,mark=none}] % 1/2500
            coordinates {
            (2M, 	440387	)
            (4M,	360795	)
            (8M,	258186	)
            (16M,	225268	)
            (32M,	152320	)
            (64M,	113697	)
            (128M,	65844	)
            (256M,	39400	)
            };
          \addlegendentry{$\frac{1}{2500}$}
          
          \addplot[style={bblue,fill=GreenYellow,mark=none}] % 1/250
            coordinates {
            (2M, 	115243	)
            (4M,	76850	)
            (8M,	85873	)
            (16M,	62624	)
            (32M,	37867	)
            (64M,	20919	)
            (128M,	11383	)
            (256M,	5505	)
            };
          \addlegendentry{$\frac{1}{250}$}
          
          \addplot[style={bblue,fill=Cyan,mark=none}] % 1/25
            coordinates {
            (2M, 	61383	)
            (4M,	29134	)
            (8M,	16798	)
            (16M,	9003	)
            (32M,	4326	)
            (64M,	1365	)
            (128M,	619	)
            (256M,	336	)
            };
          \addlegendentry{$\frac{1}{25}$}
          
          \coordinate (A) at (axis cs:2M,5500);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          \coordinate (B) at (axis cs:2M,39400);
    	 \draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.95, above] {5500};
         \draw [black,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.95, above] {39400};
    \end{axis}
\end{tikzpicture}

==> figures/throughput_fpga.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 4 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=4pt,
        ymajorgrids = true,
        ylabel = {Throughput (tuples/s)},
        xlabel = {Window Size},
        symbolic x coords={2M,4M,8M,16M,32M,64M,128M,256M},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
         scaled y ticks=base 10:-3,
        ytick scale label code/.code={},
        yticklabel={\pgfmathprintnumber{\tick} K},
        legend style={
                at={(0.995,0.99)},
                anchor=north east,
                column sep=1ex,
                cells={align = left}
        }
    ]
        \addplot[style={bblue,fill=rred,mark=none}] 
            coordinates {
            (2M, 	191199	)
            (4M,	143900	)
            (8M,	96990	)
            (16M,	58436	)
            (32M,	36533	)
            (64M,	18261	)
            (128M,	12039	)
            };
        %\addlegendentry{Int32}

          \coordinate (A) at (axis cs:2M,12000);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          
    	 \draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.95, above] {12K};
    \end{axis}
\end{tikzpicture}

==> figures/wib_comp.tikz <==
\begin{tikzpicture}

\begin{axis}[
   width  = \textwidth,
   height = 2.4cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick={1, 2, 3},
   ybar,
    xmin = 0.5, xmax = 3.5,
   %ymin=1.0, ymax=4,
   ylabel={Speedup},
   xlabel={Operation},
   xticklabels={Insert, Equi-join, Non-equi-join},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.20)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    cycle list/Paired,
    cycle list shift = 3,
    ymin = 0,
    bar width=0.15cm,
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}

   \addplot+[fill]  table [x=X, y=T32] {wib_comp.csv};

   \addplot+[fill]  table [x=X, y=T512] {wib_comp.csv};
   
   \legend{$N_{Bat}$:,32K,512K}
 
\end{axis}
   


\end{tikzpicture}

==> figures/wib_insert_1.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   %axis y line*=left,
   ymajorgrids,
   ticklabel style = {font=\tiny},
   xtick = data,
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
      ylabel={Throughput},
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   xlabel={Batch Size},
  % ymin=1000000,
   legend image post style={scale=0.65},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.50,1.2)},
      legend columns=8,
      legend cell align=left,
      anchor=north
    },
    log number format code/.code=
            {
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{exp(\tick)}
                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
            },
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
   
   \addplot  table [x=X, y=Y10] {wib_insert_1_1.csv};

   \addplot  table [x=X, y=Y11] {wib_insert_1_1.csv};

   \addplot  table [x=X, y=Y12] {wib_insert_1_1.csv};

   \addplot  table [x=X, y=Y13] {wib_insert_1_1.csv};

   \addplot  table [x=X, y=Y14] {wib_insert_1_1.csv};
 
   \addplot  table [x=X, y=Y15] {wib_insert_1_1.csv};
  
   \addplot  table [x=X, y=Y16] {wib_insert_1_1.csv};
	
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K}
    
\end{loglogaxis}
   
  
\end{tikzpicture}



==> figures/wib_insert_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  = \textwidth,
   height = 2.5cm,
   ymajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %ylabel={Thoughput},
   xlabel={Batch Size},
   legend image post style={scale=0.65},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.2)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
    log number format code/.code=
            {
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{exp(\tick)}
                \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
                \pgfkeys{/pgf/fpu=false}
            },
    unbounded coords=jump,
    max space between ticks=10,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {wib_insert_2.csv};

   \addplot  table [x=X, y=Y11] {wib_insert_2.csv};

   \addplot  table [x=X, y=Y12] {wib_insert_2.csv};

   \addplot  table [x=X, y=Y13] {wib_insert_2.csv};

   \addplot  table [x=X, y=Y14] {wib_insert_2.csv};
 
   \addplot  table [x=X, y=Y15] {wib_insert_2.csv};
  
   \addplot  table [x=X, y=Y16] {wib_insert_2.csv};

   \addplot  table [x=X, y=Y17] {wib_insert_2.csv};

   \legend{$N_{sub}$:,64K,128K,256K,512K,1M,2M,4M,8M}
    
\end{loglogaxis}
   


\end{tikzpicture}




==> figures/wib_probe_1.tikz <==
\begin{tikzpicture}

% \pgfplotsset{
%   compat=newest,
%   % initialize Paired:
%   cycle list/Paired,
%   % combine it with ’mark list*’:
%   cycle multiindex* list={
%     mark list*\nextlist
%     Paired\nextlist
%   },
% }

% \begin{loglogaxis}[
%    width  = 0.5\textwidth,
%    height = 5.5cm,
%    xmajorgrids,
%    xtick={1,2,16,128,1024,8192,65536,524288,4194304},
%    xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
%    ymin=39000, ymax=250000000,
%    %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
%    ylabel={Thoughput},
%    xlabel={Batch Size},
%    legend image post style={scale=0.85},
%    legend style={
%    	  draw=none,
%    	  font=\footnotesize,
%       fill,
%       at={(0.50,1.10)},
%       legend columns=9,
%       legend cell align=left,
%       anchor=north
%     },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
%     unbounded coords=jump,
%     max space between ticks=20,
%    ]
%    %\addlegendimage{/pgfplots/refstyle=A}
%    %\addlegendentry{Nombre de données (Golden)}
%    %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
%    %\addlegendentry{Nombre de données (Perpignan)}
   
%    \addlegendimage{empty legend}
      


%    \addplot  table [x=X, y=Y16] {rap_probe_1_1.csv};

%    \addplot  table [x=X, y=Y17] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y18] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y19] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y20] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y21] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y22] {rap_probe_1_1.csv};
   
%    \addplot  table [x=X, y=Y23] {rap_probe_1_1.csv};

%    \legend{Sub-window Size:,64K,128K,256K,512K,1M,2M,4M,8M}
    
% \end{loglogaxis}
   



\pgfplotsset{
  compat=newest,
  % initialize Paired:
  cycle list/Paired,
  % combine it with ’mark list*’:
  cycle multiindex* list={
    mark list*\nextlist
    Paired\nextlist
  },
}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  =\textwidth,
   height = 2.4cm,
   ymajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
    ymin=100000, ymax=100000000,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   xlabel={Batch Size},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.37)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   \addplot  table [x=X, y=Y16] {wib_probe_1_1.csv};

   \addplot  table [x=X, y=Y17] {wib_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y18] {wib_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y19] {wib_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y20] {wib_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y21] {wib_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y22] {wib_probe_1_1.csv};
   
   \addplot  table [x=X, y=Y23] {wib_probe_1_1.csv};



    \legend{\fontsize{4pt}{0pt}\selectfont $N_P = 64, N_{sub}$:\\64K\\128K\\256K\\512K\\1M\\2M\\4M\\8M\\}
    
\end{loglogaxis}




\pgfplotsset{
  compat=newest,
  % initialize Paired:
  cycle list/Paired,
  % combine it with ’mark list*’:
  cycle multiindex* list={
    mark list*\nextlist
    Paired\nextlist
    dotted\nextlist
  },
}

\begin{loglogaxis}[
   ticklabel style = {font=\tiny},
   width  = \textwidth,
   height = 2.4cm,
   %xmajorgrids,
   xtick={1,2,16,128,1024,8192,65536,524288,4194304},
   xticklabels={},
   %xticklabels={1,2,16, 128, 1K, 8K,64K,512K,4M},
    ymin=100000, ymax=100000000,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   %xlabel={Batch Size},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.40,1.23)},
      legend columns=9,
      legend cell align=left,
      anchor=north
    },
%     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   \addplot  table [x=X, y=Y16] {wib_probe_1_2.csv};

   \addplot  table [x=X, y=Y17] {wib_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y18] {wib_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y19] {wib_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y20] {wib_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y21] {wib_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y22] {wib_probe_1_2.csv};
   
   \addplot  table [x=X, y=Y23] {wib_probe_1_2.csv};



   \legend{\fontsize{4pt}{0pt}\selectfont $N_P = 512, N_{sub}$:\\64K\\128K\\256K\\512K\\1M\\2M\\4M\\8M\\}
   
\end{loglogaxis}
   

\end{tikzpicture}





==> figures/wib_probe_2.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ticklabel style = {font=\tiny},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.2)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
    %     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {wib_probe_2.csv};

   \addplot  table [x=X, y=Y11] {wib_probe_2.csv};

   \addplot  table [x=X, y=Y12] {wib_probe_2.csv};

   \addplot  table [x=X, y=Y13] {wib_probe_2.csv};

   \addplot  table [x=X, y=Y14] {wib_probe_2.csv};
 
   \addplot  table [x=X, y=Y15] {wib_probe_2.csv};
  
   \addplot  table [x=X, y=Y16] {wib_probe_2.csv};

   \addplot  table [x=X, y=Y17] {wib_probe_2.csv};

   \addplot  table [x=X, y=Y18] {wib_probe_2.csv};
   
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K,128K,256K}

   \coordinate (A) at (axis cs:0,64829);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);  
   \coordinate (B) at (axis cs:0,13041990);
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.07, above] {\tiny 64829};
    \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, below] {\tiny 13041990};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/wib_probe_3.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[
   width  = \textwidth,
   height = 2.5cm,
   ticklabel style = {font=\tiny},
   ymajorgrids,
   xtick=data,
   %ymin=1.0, ymax=4,
   %ytick={1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
   ylabel={Throughput},
   xlabel={Selectivity},
   legend image post style={scale=0.50},
   legend style={
   	  draw=none,
   	  font=\tiny,
      fill,
      at={(0.45,1.2)},
      legend columns=10,
      legend cell align=left,
      anchor=north
    },
    log basis x = {2},
    %     log number format code/.code=
%             {
%                 \pgfkeys{/pgf/fpu}
%                 \pgfmathparse{exp(\tick)}
%                 \pgfmathprintnumber[sci,sci zerofill,precision=1]{\pgfmathresult}
%                 \pgfkeys{/pgf/fpu=false}
%             },
    unbounded coords=jump,
    max space between ticks=20,
   ]
   %\addlegendimage{/pgfplots/refstyle=A}
   %\addlegendentry{Nombre de données (Golden)}
   %\addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   %\addlegendentry{Nombre de données (Perpignan)}
   
   \addlegendimage{empty legend}
      

   
   \addplot  table [x=X, y=Y10] {wib_probe_3.csv};

   \addplot  table [x=X, y=Y11] {wib_probe_3.csv};

   \addplot  table [x=X, y=Y12] {wib_probe_3.csv};

   \addplot  table [x=X, y=Y13] {wib_probe_3.csv};

   \addplot  table [x=X, y=Y14] {wib_probe_3.csv};
 
   \addplot  table [x=X, y=Y15] {wib_probe_3.csv};
  
   \addplot  table [x=X, y=Y16] {wib_probe_3.csv};

   \addplot  table [x=X, y=Y17] {wib_probe_3.csv};

   \addplot  table [x=X, y=Y18] {wib_probe_3.csv};
   
   \legend{$P$:,1K,2K,4K,8K,16K,32K,64K,128K,256K}
   
   \coordinate (A) at (axis cs:0,85315);
   \coordinate (O1) at (rel axis cs:0,0);
   \coordinate (O2) at (rel axis cs:1,0);
   \coordinate (B) at (axis cs:0,9340935);
   \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.07, above] {\tiny 85315};
   \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, below] {\tiny 9340935};
    
\end{loglogaxis}
   


\end{tikzpicture}

==> figures/wib_width.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width  = \textwidth,
        height = 3.5 cm,
        major x tick style = transparent,
       % ybar=2*\pgflinewidth,
        bar width=2pt,
        ymajorgrids = true,
        ylabel = {\small MAE / Average Partition Size},
        xlabel = {Iteration},
        symbolic x coords={Initial,1,2,3,4,5,6,7},
        xtick = data,
        ymode = log,
        ymin=0.005,
        yticklabel style={
        /pgf/number format/fixed
        },
        scaled y ticks = false,
        enlarge x limits=0.25,
        legend columns=3,
        ticklabel style = {font=\tiny},
        legend image post style={scale=0.65},
        legend style={
        		draw=none,
         		font=\tiny,
                at={(0.4,1.50)},
                anchor=north,
                column sep=1ex,
                cells={align = left}
        },
    ]
%        	\addlegendimage{legend image with text=}
%     	\addlegendentry{(\$\sigma$, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{Modal, }
%         \addlegendimage{legend image with text=}
%     	\addlegendentry{partition count)}
        
      \addplot
            coordinates {
          (Initial,	1.984371	)
          (1,	1.093692	)
          (2,	0.042487	)
          (3,	0.012948	)
          (4,	0.014072	)
          (5,	0.012155	)
          (6,	0.01431	)
          (7,	0.014442	)
            };
        \addlegendentry{Normal: \fontsize{4pt}{0pt}\selectfont  ($\frac{1}{600}$, $1$, $1024$)}
        
           \addplot
            coordinates {
           (Initial,	1.953121	)
          (1,	1.077741	)
          (2,	0.012983	)
          (3,	0.018372	)
          (4,	0.023010	)
          (5,	0.024723	)
          (6,	0.020630	)
          (7,	 0.017449	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{600}$, $3$, $1024$)}
        
        
        \addplot
            coordinates {
          (Initial,	1.984375	)
          (1,	1.128866	)
          (2,	0.088629	)
          (3,	0.013155	)
          (4,	0.014071	)
          (5,	0.013807	)
          (6,	0.014276	)
          (7,	0.014621	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{60000}$, $1$, $1024$)}
        
        \addplot
            coordinates {
          (Initial,	1.953125	)
          (1,	1.104804	)
          (2,	0.168344	)
          (3,	0.023129	)
          (4,	0.028353	)
          (5,	0.026167	)
          (6,	0.019703	)
          (7,	0.020455	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont ($\frac{1}{60000}$, $3$, $1024$)}

      \addplot 
            coordinates {
          (Initial,	1.987351	)
          (1,	0.070139	)
          (2,	0.048094	)
          (3,	0.048279	)
          (4,	0.048821	)
          (5,	0.048657	)
          (6,	0.049198	)
          (7,	0.049234	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{600}$, $1$, $16384$)}
        
              \addplot 
            coordinates {
          (Initial,	1.96522	)
          (1,	0.069363	)
          (2,	0.048497	)
          (3,	0.05054	)
          (4,	0.050759	)
          (5,	0.051456	)
          (6,	0.051026	)
          (7,	0.050324	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{600}$, $3$, $16384$)}
        
        \addplot 
            coordinates {
             (Initial,	1.999023	)
          (1,	1.129236	)
          (2,	0.044766	)
          (3,	0.048301	)
          (4,	0.049809	)
          (5,	0.049997	)
          (6,	0.05078	)
          (7,	0.050295	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{60000}$, $1$, $16384$)}
        
        
        \addplot 
            coordinates {
          (Initial,	1.99707	)
          (1,	1.105234	)
          (2,	0.04176	)
          (3,	0.048489	)
          (4,	0.050807	)
          (5,	0.051955	)
          (6,	0.051334	)
          (7,	0.05119	)
            };
        \addlegendentry{Normal:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{60000}$, $3$, $16384$)}

      \addplot+[dashed]
            coordinates {
          (Initial,	1.998047	)
          (1,	0.009036	)
          (2,	0.012073	)
          (3,	0.01151	)
          (4,	0.011241	)
          (5,	0.011399	)
          (6,	0.012188	)
          (7,	0.011982	)
            };
        \addlegendentry{Uniform:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{6000}$, $1$, $1024$)}


      \addplot+[dashed] coordinates {
          (Initial,	1.994141	)
          (1,	0.009079	)
          (2,	0.014439	)
          (3,	0.011986	)
          (4,	0.012352	)
          (5,	0.01205	)
          (6,	0.011976	)
          (7,	0.011383	)
            };
        \addlegendentry{Uniform:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{6000}$, $3$, $1024$)}
        
        
              \addplot+[dashed]
            coordinates {
          (Initial,	1.999756	)
          (1,	0.037503	)
          (2,	0.048954	)
          (3,	0.04887	)
          (4,	0.048467	)
          (5,	0.048475	)
          (6,	0.048566	)
          (7,	0.049436	)
            };
        \addlegendentry{Uniform: \fontsize{4pt}{0pt}\selectfont  ($\frac{1}{6000}$, $1$, $16384$)}


      \addplot+[dashed] coordinates {
            (Initial,	1.999268	)
          (1,	0.035768	)
          (2,	0.045882	)
          (3,	0.045825	)
          (4,	0.045837	)
          (5,	0.04569	)
          (6,	0.046139	)
          (7,	0.045789	)
            };
        \addlegendentry{Uniform:\fontsize{4pt}{0pt}\selectfont  ($\frac{1}{6000}$, $3$, $16384$)}

              \addplot+[line width=2pt] coordinates {
          (Initial,	1.994141	)
          (1,	0.009462	)
          (2,	0.01485	)
          (3,	0.012492	)
          (4,	0.01264	)
          (5,	0.01259	)
          (6,	0.012537	)
          (7,	0.011889	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  Youtube:($128$)}
        
              \addplot+[line width=2pt] coordinates {
          (Initial,	1.996375	)
          (1,	1.941902	)
          (2,	0.945564	)
          (3,	0.081063	)
          (4,	0.075557	)
          (5,	0.075167	)
          (6,	0.077784	)
          (7,	0.083759	)
            };
        \addlegendentry{\fontsize{4pt}{0pt}\selectfont  Youtube:($512$)}
        

          \coordinate (A) at (axis cs:Initial,0.024);
          \coordinate (O1) at (rel axis cs:0,0);
		  \coordinate (O2) at (rel axis cs:1,0);
          \coordinate (B) at (axis cs:Initial,0.083);
               \coordinate (C) at (axis cs:Initial,0.05);     
    	 \draw [gray,sharp plot,dashed] (A -| O1) -- (A -| O2) node [pos=0.92, above] {\tiny 0.024};
         \draw [gray,sharp plot,dashed] (B -| O1) -- (B -| O2) node [pos=0.92, above] {\tiny 0.083}; 
              \draw [gray,sharp plot,dashed] (C -| O1) -- (C -| O2) node [pos=0.92, above] {\tiny 0.05}; 
    \end{axis}
\end{tikzpicture}
